$CP$ violation in two-body hadronic $\Lambda_b$ decays in the PQCD approach

We systematically investigate the $CP$-averaged branching ratios and $CP$ violations (CPVs) for the two-body hadronic decays $\Lambda_b\to ph$, where $h$ runs through the mesons $\pi^-$, $\rho^-$, $a_1^-(1260)$, $K^-$, $K^{\ast -}$, $K_1^-(1270)$ and $K_1^-(1400)$, in the perturbative QCD approach to order $\alpha_s^2$ in the strong coupling. Various topological amplitudes are obtained by incorporating subleading-twist hadron distribution amplitudes, which exhibit reasonable hierarchical patterns, sizable strong phases, and non-negligible higher-power corrections. The predicted direct CPVs in $\Lambda_b\to p\pi^-,pK^-$, different from those in similar $B$ meson decays, are as small as the current data. The low CPV in $\Lambda_b\to p\pi^-$ results from the cancellation between the $S$- and $P$-wave CPVs, while the one in $\Lambda_b\to pK^-$ is determined by the tiny $S$-wave CPV. However, individual partial-wave CPVs can exceed $10\%$, consistent with direct CPVs in $B$ meson decays. The CPVs in the $\Lambda_b\to pK_1^-(1270),pK_1^-(1400)$ channels are relatively larger. In particular, CPVs above $20\%$ appear in the up-down asymmetries associated with the final-state angular distributions of $\Lambda_b\to pK_1^-(1270),pK_1^-(1400)$, followed by the secondary $K_1\to K\pi\pi$ decays. These observables offer promising prospects for firmly establishing baryon CPVs. The decay asymmetry parameters of $\Lambda_b\to ph$ are also predicted for future experimental confrontations.

==> (inline-0) <==
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($A_1^L$) & Imag($A_1^L$) & Real($B_1^L$) & Imag($B_1^L$) & Real($A_2^L$) & Imag($A_2^L$) & Real($B_2^L$) & Imag($B_2^L$) & Real($A_1^T$) & Imag($A_1^T$) & Real($B_1^T$) & Imag($B_1^T$)\\
		\toprule[0.7pt]
		$T^f$ &  -162.20 &     0.00 &   222.31 &     0.00 &    58.98 &     0.00 &   -64.57 &     0.00 &  -162.20 &     0.00 &   222.31 &     0.00 \\
		$T^{nf}$ &     5.05 &     8.83 &     0.64 &   -17.28 &   -15.58 &  -172.86 &    -6.32 &   -25.32 &     1.52 &    -6.01 &     4.19 &     1.28 \\
		$T$ &  -157.15 &     8.83 &   222.95 &   -17.28 &    43.40 &  -172.86 &   -70.90 &   -25.32 &  -160.68 &    -6.01 &   226.51 &     1.28 \\
		$C_2$ &    91.63 &    58.69 &   118.67 &   115.65 &   206.61 &   163.16 &  -209.59 &  -180.04 &    25.15 &    73.11 &    19.06 &   128.59 \\
		$E_2$ &   -23.49 &   197.98 &    41.40 &  -284.37 &   -67.94 &   529.91 &   -74.14 &   486.93 &   -29.91 &   182.78 &    44.33 &  -251.50 \\
		$B$ &    -4.74 &    -2.65 &   -13.35 &     9.86 &   -12.43 &    -4.05 &    13.59 &   -21.22 &    -5.47 &    -8.45 &   -10.04 &    -4.43 \\
		\toprule[0.7pt]
		Tree &   -93.75 &   262.86 &   369.67 &  -176.14 &   169.64 &   516.17 &  -341.04 &   260.36 &  -170.92 &   241.42 &   279.86 &  -126.06 \\
		\toprule[0.7pt]
		$PC_1^f$ &    -6.80 &     0.00 &     9.33 &     0.00 &     2.45 &     0.00 &    -2.66 &     0.00 &    -6.80 &     0.00 &     9.33 &     0.00 \\
		$PC_1^{nf}$ &     0.19 &     0.63 &     0.42 &    -1.04 &    -0.45 &    -4.76 &    -0.57 &    -0.21 &    -0.71 &    -3.67 &     1.27 &     5.27 \\
		$PC_1$ &    -6.61 &     0.63 &     9.74 &    -1.04 &     2.00 &    -4.76 &    -3.23 &    -0.21 &    -7.50 &    -3.67 &    10.60 &     5.27 \\
		$PC_2$ &     4.55 &    -1.89 &     2.37 &     8.63 &     7.32 &    -9.69 &    -2.56 &    -9.65 &     1.32 &     2.65 &    -0.20 &     2.89 \\
		$PE_1^u$ &     0.27 &    11.50 &    -0.99 &   -16.74 &     1.04 &    31.64 &     0.93 &    24.60 &    -0.85 &     8.45 &     0.64 &   -12.45 \\
		$PB$ &    -1.46 &     0.22 &    -0.39 &    -0.24 &    -4.45 &     0.09 &     0.87 &    -0.02 &    -1.24 &    -0.48 &     0.45 &    -0.71 \\
		$PE_1^d+PE_2$ &     0.46 &     5.02 &     1.75 &   -23.57 &     1.97 &    14.30 &    -3.22 &    38.37 &     0.71 &     5.17 &     0.23 &   -12.35 \\
		\toprule[0.7pt]
		Penguin &    -2.80 &    15.47 &    12.49 &   -32.96 &     7.89 &    31.59 &    -7.22 &    53.08 &    -7.57 &    12.12 &    11.71 &   -17.36 \\
		\toprule[0.7pt]
		& $|A_1^L|$ & $\phi(A_1^L)^\circ$ & $|B_1^L|$ & $\phi(B_1^L)^\circ$ & $|A_2^L|$ & $\phi(A_2^L)^\circ$ & $|B_2^L|$ & $\phi(B_2^L)^\circ$ & $|A_1^T|$ & $\phi(A_1^T)^\circ$ & $|B_1^T|$ & $\phi(B_1^T)^\circ$\\
		\toprule[0.7pt]
		$T^f$ &   162.20 &   180.00 &   222.31 &     0.00 &    58.98 &     0.00 &    64.57 &   180.00 &   162.20 &   180.00 &   222.31 &     0.00 \\
		$T^{nf}$ &    10.18 &    60.24 &    17.29 &   -87.87 &   173.56 &   -95.15 &    26.10 &  -104.03 &     6.20 &   -75.84 &     4.38 &    16.92 \\
		$T$ &   157.39 &   176.78 &   223.62 &    -4.43 &   178.22 &   -75.91 &    75.28 &  -160.35 &   160.79 &  -177.86 &   226.51 &     0.32 \\
		$C_2$ &   108.81 &    32.64 &   165.70 &    44.26 &   263.27 &    38.30 &   276.30 &  -139.34 &    77.31 &    71.02 &   130.00 &    81.57 \\
		$E_2$ &   199.37 &    96.77 &   287.37 &   -81.72 &   534.25 &    97.31 &   492.54 &    98.66 &   185.21 &    99.29 &   255.38 &   -80.00 \\
		$B$ &     5.43 &  -150.82 &    16.60 &   143.55 &    13.07 &  -161.96 &    25.19 &   -57.36 &    10.07 &  -122.92 &    10.97 &  -156.19 \\
		\toprule[0.7pt]
		Tree &   279.08 &   109.63 &   409.49 &   -25.48 &   543.33 &    71.81 &   429.06 &   142.64 &   295.80 &   125.30 &   306.95 &   -24.25 \\
		\toprule[0.7pt]
		$PC_1^f$ &     6.80 &   180.00 &     9.33 &     0.00 &     2.45 &     0.00 &     2.66 &   180.00 &     6.80 &   180.00 &     9.33 &     0.00 \\
		$PC_1^{nf}$ &     0.66 &    73.47 &     1.12 &   -68.10 &     4.78 &   -95.43 &     0.61 &  -159.74 &     3.74 &  -100.92 &     5.42 &    76.46 \\
		$PC_1$ &     6.64 &   174.56 &     9.80 &    -6.06 &     5.16 &   -67.20 &     3.24 &  -176.28 &     8.35 &  -153.95 &    11.83 &    26.43 \\
		$PC_2$ &     4.92 &   -22.61 &     8.95 &    74.64 &    12.14 &   -52.92 &     9.99 &  -104.88 &     2.96 &    63.52 &     2.89 &    93.99 \\
		$PE_1^u$ &    11.51 &    88.68 &    16.77 &   -93.38 &    31.66 &    88.11 &    24.61 &    87.84 &     8.49 &    95.75 &    12.47 &   -87.06 \\
		$PB$ &     1.48 &   171.53 &     0.45 &  -148.68 &     4.45 &   178.88 &     0.87 &    -1.16 &     1.33 &  -158.77 &     0.84 &   -57.76 \\
		$PE_1^d+PE_2$ &     5.04 &    84.78 &    23.64 &   -85.75 &    14.44 &    82.15 &    38.51 &    94.79 &     5.22 &    82.23 &    12.35 &   -88.94 \\
		\toprule[0.7pt]
		Penguin &    15.72 &   100.26 &    35.25 &   -69.24 &    32.56 &    75.97 &    53.57 &    97.74 &    14.29 &   122.00 &    20.94 &   -55.99 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($H_{1/2,1}$) & Imag($H_{1/2,1}$) & Real($H_{-1/2,-1}$) & Imag($H_{-1/2,-1}$) & Real($H_{1/2,0}$) & Imag($H_{1/2,0}$) & Real($H_{-1/2,0}$) & Imag($H_{-1/2,0}$) \\
		\toprule[0.7pt]
		$T^f$ &    29.39 &    -0.00 & -2084.58 &     0.00 &   -61.55 &     0.00 & 10376.39 &     0.00 \\
		$T^{nf}$ &   -29.27 &    33.29 &    -9.50 &   -45.09 &   235.30 &  1325.62 &  -402.27 & -3099.70 \\
		$T$ &     0.12 &    33.29 & -2094.08 &   -45.09 &   173.75 &  1325.62 &  9974.12 & -3099.70 \\
		$C_2$ &  -252.02 & -1070.82 &    75.78 &  -117.97 &   167.26 &   126.97 &  -274.43 &   544.89 \\
		$E_2$ &    -9.98 &   -28.57 &  -399.86 &  2353.61 &    78.59 &  -589.05 &  -148.59 &   354.39 \\
		$B$ &    82.07 &    75.56 &    10.74 &   -34.60 &  -145.74 &   -93.58 &  -162.44 &   -37.16 \\
		\toprule[0.7pt]
		Tree &  -179.81 &  -990.54 & -2407.42 &  2155.95 &   273.86 &   769.96 &  9388.65 & -2237.58 \\
		\toprule[0.7pt]
		$PC_1^f$ &     1.17 &    -0.00 &   -87.41 &     0.00 &    -1.31 &     0.00 &   435.62 &     0.00 \\
		$PC_1^{nf}$ &    -1.25 &    -0.45 &   -10.48 &   -48.25 &    12.83 &    39.54 &    -7.93 &  -103.95 \\
		$PC_1$ &    -0.09 &    -0.45 &   -97.88 &   -48.25 &    11.52 &    39.54 &   427.69 &  -103.95 \\
		$PC_2$ &    -7.67 &   -30.60 &     9.53 &     3.92 &    69.14 &   142.60 &   -19.36 &    28.55 \\
		$PE_1^u$ &     2.58 &     2.52 &    -8.50 &   112.59 &   -17.08 &  -109.19 &    -8.21 &   -35.03 \\
		$PB$ &     6.03 &     6.43 &   -10.17 &     0.13 &    12.72 &    -1.72 &    -6.42 &   -11.94 \\
		$PE_1^d+PE_2$ &    -5.66 &    23.37 &     3.55 &    90.79 &   -12.30 &   -63.64 &     6.83 &   -19.73 \\
		\toprule[0.7pt]
		Penguin &    -4.80 &     1.27 &  -103.47 &   159.19 &    64.00 &     7.59 &   400.52 &  -142.11 \\
		\toprule[0.7pt]
		& $|H_{1/2,1}|$ & $\phi(H_{1/2,1})^\circ$ & $|H_{-1/2,-1}|$ & $\phi(H_{-1/2,-1})^\circ$ & $|H_{1/2,0}|$ & $\phi(H_{1/2,0})^\circ$ & $|H_{-1/2,0}|$ & $\phi(H_{-1/2,0})^\circ$ \\
		\toprule[0.7pt]
		$T^f$ &    29.39 &    -0.00 &  2084.58 &   180.00 &    61.55 &   180.00 & 10376.39 &     0.00 \\
		$T^{nf}$ &    44.33 &   131.33 &    46.08 &  -101.90 &  1346.34 &    79.93 &  3125.69 &   -97.39 \\
		$T$ &    33.29 &    89.79 &  2094.56 &  -178.77 &  1336.96 &    82.53 & 10444.67 &   -17.26 \\
		$C_2$ &  1100.08 &  -103.24 &   140.21 &   -57.28 &   209.99 &    37.20 &   610.09 &   116.73 \\
		$E_2$ &    30.27 &  -109.26 &  2387.34 &    99.64 &   594.27 &   -82.40 &   384.28 &   112.75 \\
		$B$ &   111.56 &    42.64 &    36.23 &   -72.75 &   173.20 &  -147.30 &   166.64 &  -167.11 \\
		\toprule[0.7pt]
		Tree &  1006.73 &  -100.29 &  3231.68 &   138.15 &   817.21 &    70.42 &  9651.61 &   -13.41 \\
		\toprule[0.7pt]
		$PC_1^f$ &     1.17 &    -0.00 &    87.41 &   180.00 &     1.31 &   180.00 &   435.62 &     0.00 \\
		$PC_1^{nf}$ &     1.33 &  -160.45 &    49.37 &  -102.25 &    41.57 &    72.02 &   104.26 &   -94.36 \\
		$PC_1$ &     0.45 &  -101.24 &   109.13 &  -153.76 &    41.19 &    73.76 &   440.14 &   -13.66 \\
		$PC_2$ &    31.55 &  -104.07 &    10.31 &    22.38 &   158.47 &    64.13 &    34.50 &   124.14 \\
		$PE_1^u$ &     3.61 &    44.35 &   112.91 &    94.31 &   110.52 &   -98.89 &    35.98 &  -103.19 \\
		$PB$ &     8.81 &    46.83 &    10.17 &   179.24 &    12.83 &    -7.69 &    13.56 &  -118.25 \\
		$PE_1^d+PE_2$ &    24.05 &   103.60 &    90.85 &    87.76 &    64.82 &  -100.94 &    20.88 &   -70.92 \\
		\toprule[0.7pt]
		Penguin &     4.97 &   165.21 &   189.86 &   123.02 &    64.45 &     6.77 &   424.99 &   -19.54 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($S^L$) & Imag($S^L$) & Real($S^T$) & Imag($S^T$) & Real($P_1$) & Imag($P_1$) & Real($P_2$) & Imag($P_2$) & Real($D$) & Imag($D$) & Real($D+S^L$) & Imag($D+S^L$)\\
		\toprule[0.7pt]
		$T^f$ &   162.20 &    -0.00 &   162.20 &    -0.00 &  -309.28 &     0.00 &   157.69 &     0.00 &   150.78 &    -0.00 &   312.97 &    -0.00  \\
		$T^{nf}$ &    -5.05 &    -8.83 &    -1.52 &     6.01 &     5.01 &    53.19 &     2.98 &     0.91 &   -14.07 &  -123.86 &   -19.12 &  -132.69  \\
		$T$ &   157.15 &    -8.83 &   160.68 &     6.01 &  -304.28 &    53.19 &   160.66 &     0.91 &   136.71 &  -123.86 &   293.86 &  -132.69  \\
		$C_2$ &   -91.63 &   -58.69 &   -25.15 &   -73.11 &     3.21 &   -20.15 &    13.52 &    91.21 &    78.38 &    71.22 &   -13.24 &    12.53  \\
		$E_2$ &    23.49 &  -197.98 &    29.91 &  -182.78 &     2.10 &     7.04 &    31.45 &  -178.39 &   -30.30 &   226.27 &    -6.81 &    28.29   \\
		$B$ &     4.74 &     2.65 &     5.47 &     8.45 &     9.24 &     3.92 &    -7.12 &    -3.14 &    -5.24 &    -0.96 &    -0.50 &     1.69   \\
		\toprule[0.7pt]
		Tree &    93.75 &  -262.86 &   170.92 &  -241.42 &  -289.72 &    44.01 &   198.51 &   -89.42 &   179.55 &   172.68 &   273.30 &   -90.18   \\
		\toprule[0.7pt]
		$PC_1^f$ &     6.80 &    -0.00 &     6.80 &    -0.00 &   -13.02 &     0.00 &     6.62 &     0.00 &     6.31 &    -0.00 &    13.10 &    -0.00  \\
		$PC_1^{nf}$ &    -0.19 &    -0.63 &     0.71 &     3.67 &    -0.15 &     1.93 &     0.90 &     3.74 &    -0.44 &    -3.67 &    -0.62 &    -4.30   \\
		$PC_1$ &     6.61 &    -0.63 &     7.50 &     3.67 &   -13.17 &     1.93 &     7.52 &     3.74 &     5.87 &    -3.67 &    12.48 &    -4.30   \\
		$PC_2$ &    -4.55 &     1.89 &    -1.32 &    -2.65 &    -1.49 &    -5.13 &    -0.14 &     2.05 &     1.89 &    -5.31 &    -2.65 &    -3.42  \\
		$PE_1^u$ &    -0.27 &   -11.50 &     0.85 &    -8.45 &     0.76 &     4.32 &     0.45 &    -8.83 &     0.53 &    13.73 &     0.27 &     2.22   \\
		$PB$ &     1.46 &    -0.22 &     1.24 &     0.48 &    -0.19 &     0.41 &     0.32 &    -0.50 &    -2.03 &    -0.09 &    -0.57 &    -0.31   \\
		$PE_1^d+PE_2$ &    -0.46 &    -5.02 &    -0.71 &    -5.17 &     0.16 &     2.50 &     0.16 &    -8.76 &     1.03 &     6.33 &     0.57 &     1.32   \\
		\toprule[0.7pt]
		Penguin &     2.80 &   -15.47 &     7.57 &   -12.12 &   -13.93 &     4.03 &     8.31 &   -12.31 &     7.29 &    10.98 &    10.09 &    -4.49  \\
		\toprule[0.7pt]
		& $|S^L|$ & $\delta^{S^L}(^\circ)$ & $|S^T|$ & $\delta^{S^T}(^\circ)$ & $|P_1|$ & $\delta^{P_1}(^\circ)$ & $|P_2|$ & $\delta^{P_2}(^\circ)$ & $|D|$ & $\delta^{D}(^\circ)$ & $|D+S^L|$ & $\delta^{D+S^L}(^\circ)$  \\
		\toprule[0.7pt]
		$T^f$ &   162.20 &    -0.00 &   162.20 &    -0.00 &   309.28 &   180.00 &   157.69 &     0.00 &   150.78 &    -0.00 &   312.97 &    -0.00  \\
		$T^{nf}$ &    10.18 &  -119.76 &     6.20 &   104.16 &    53.43 &    84.62 &     3.11 &    16.92 &   124.65 &   -96.48 &   134.06 &   -98.20   \\
		$T$ &   157.39 &    -3.22 &   160.79 &     2.14 &   308.89 &   170.08 &   160.66 &     0.32 &   184.47 &   -42.18 &   322.43 &   -24.30   \\
		$C_2$ &   108.81 &  -147.36 &    77.31 &  -108.98 &    20.40 &   -80.94 &    92.21 &    81.57 &   105.91 &    42.26 &    18.23 &   136.58   \\
		$E_2$ &   199.37 &   -83.23 &   185.21 &   -80.71 &     7.34 &    73.39 &   181.14 &   -80.00 &   228.29 &    97.63 &    29.10 &   103.54   \\
		$B$ &     5.43 &    29.18 &    10.07 &    57.08 &    10.04 &    22.99 &     7.78 &  -156.19 &     5.33 &  -169.67 &     1.76 &   106.49   \\
		\toprule[0.7pt]
		Tree &   279.08 &   -70.37 &   295.80 &   -54.70 &   293.05 &   171.36 &   217.72 &   -24.25 &   249.11 &    43.88 &   287.79 &   -18.26   \\
		\toprule[0.7pt]
		$PC_1^f$ &     6.80 &    -0.00 &     6.80 &    -0.00 &    13.02 &   180.00 &     6.62 &     0.00 &     6.31 &    -0.00 &    13.10 &    -0.00   \\
		$PC_1^{nf}$ &     0.66 &  -106.53 &     3.74 &    79.08 &     1.94 &    94.35 &     3.84 &    76.46 &     3.70 &   -96.77 &     4.35 &   -98.23   \\
		$PC_1$ &     6.64 &    -5.44 &     8.35 &    26.05 &    13.31 &   171.66 &     8.39 &    26.43 &     6.92 &   -32.04 &    13.20 &   -19.02   \\
		$PC_2$ &     4.92 &   157.39 &     2.96 &  -116.48 &     5.34 &  -106.22 &     2.05 &    93.99 &     5.64 &   -70.40 &     4.33 &  -127.81   \\
		$PE_1^u$ &    11.51 &   -91.32 &     8.49 &   -84.25 &     4.39 &    80.05 &     8.84 &   -87.06 &    13.74 &    87.78 &     2.24 &    83.18   \\
		$PB$ &     1.48 &    -8.47 &     1.33 &    21.23 &     0.45 &   114.77 &     0.60 &   -57.76 &     2.04 &  -177.50 &     0.65 &  -151.88  \\
		$PE_1^d+PE_2$ &     5.04 &   -95.22 &     5.22 &   -97.77 &     2.51 &    86.24 &     8.76 &   -88.94 &     6.42 &    80.75 &     1.44 &    66.46  \\
		\toprule[0.7pt]
		Penguin &    15.72 &   -79.74 &    14.29 &   -58.00 &    14.50 &   163.85 &    14.85 &   -55.99 &    13.18 &    56.43 &    11.04 &   -23.98   \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($A_1^L$) & Imag($A_1^L$) & Real($B_1^L$) & Imag($B_1^L$) & Real($A_2^L$) & Imag($A_2^L$) & Real($B_2^L$) & Imag($B_2^L$) & Real($A_1^T$) & Imag($A_1^T$) & Real($B_1^T$) & Imag($B_1^T$)\\
		\toprule[0.7pt]
		$T^f$ &  -194.45 &     0.00 &   266.80 &     0.00 &    71.23 &     0.00 &   -77.98 &     0.00 &  -194.45 &     0.00 &   266.80 &     0.00 \\
		$T^{nf}$ &     4.76 &    10.58 &     2.72 &   -20.50 &    -8.72 &  -203.69 &    -9.61 &   -29.00 &     2.22 &    -7.02 &     5.17 &     3.44 \\
		$T$ &  -189.69 &    10.58 &   269.53 &   -20.50 &    62.51 &  -203.69 &   -87.59 &   -29.00 &  -192.24 &    -7.02 &   271.98 &     3.44 \\
		$E_2$ &   -28.18 &   227.94 &    37.03 &  -316.34 &  -108.84 &   577.73 &   -82.87 &   549.87 &   -30.72 &   177.26 &    41.24 &  -260.86 \\
		\toprule[0.7pt]
		Tree &  -217.87 &   238.53 &   306.56 &  -336.84 &   -46.33 &   374.04 &  -170.46 &   520.87 &  -222.96 &   170.23 &   313.22 &  -257.41 \\
		\toprule[0.7pt]
		$PC_1^f$ &    -8.16 &     0.00 &    11.19 &     0.00 &     2.97 &     0.00 &    -3.23 &     0.00 &    -8.16 &     0.00 &    11.19 &     0.00 \\
		$PC_1^{nf}$ &     0.06 &     0.60 &     0.49 &    -1.65 &    -0.73 &    -6.16 &     0.01 &     0.88 &    -0.25 &    -3.90 &     0.84 &     6.11 \\
		$PC_1$ &    -8.09 &     0.60 &    11.68 &    -1.65 &     2.25 &    -6.16 &    -3.21 &     0.88 &    -8.41 &    -3.90 &    12.03 &     6.11 \\
		$PE_1^u$ &     0.42 &    12.52 &    -0.67 &   -18.54 &    -0.08 &    35.72 &     1.94 &    26.95 &    -0.83 &     8.35 &     0.80 &   -12.48 \\
		$P^{E_1^d}$ &    -0.38 &    12.18 &     0.71 &   -17.01 &    -0.60 &    30.30 &    -1.41 &    27.87 &    -0.32 &     6.16 &     0.35 &    -8.84 \\
		\toprule[0.7pt]
		Penguin &    -8.06 &    25.30 &    11.73 &   -37.20 &     1.57 &    59.85 &    -2.68 &    55.70 &    -9.56 &    10.62 &    13.18 &   -15.20 \\
		\toprule[0.7pt]
		& $|A_1^L|$ & $\phi(A_1^L)^\circ$ & $|B_1^L|$ & $\phi(B_1^L)^\circ$ & $|A_2^L|$ & $\phi(A_2^L)^\circ$ & $|B_2^L|$ & $\phi(B_2^L)^\circ$ & $|A_1^T|$ & $\phi(A_1^T)^\circ$ & $|B_1^T|$ & $\phi(B_1^T)^\circ$\\
		\toprule[0.7pt]
		$T^f$ &   194.45 &   180.00 &   266.80 &     0.00 &    71.23 &     0.00 &    77.98 &   180.00 &   194.45 &   180.00 &   266.80 &     0.00 \\
		$T^{nf}$ &    11.61 &    65.76 &    20.68 &   -82.43 &   203.88 &   -92.45 &    30.55 &  -108.34 &     7.36 &   -72.50 &     6.22 &    33.64 \\
		$T$ &   189.98 &   176.81 &   270.31 &    -4.35 &   213.07 &   -72.94 &    92.27 &  -161.68 &   192.37 &  -177.91 &   272.00 &     0.73 \\
		$E_2$ &   229.68 &    97.05 &   318.50 &   -83.32 &   587.90 &   100.67 &   556.08 &    98.57 &   179.90 &    99.83 &   264.10 &   -81.02 \\
		\toprule[0.7pt]
		Tree &   323.05 &   132.41 &   455.45 &   -47.69 &   376.90 &    97.06 &   548.05 &   108.12 &   280.52 &   142.64 &   405.43 &   -39.41 \\
		\toprule[0.7pt]
		$PC_1^f$ &     8.16 &   180.00 &    11.19 &     0.00 &     2.97 &     0.00 &     3.23 &   180.00 &     8.16 &   180.00 &    11.19 &     0.00 \\
		$PC_1^{nf}$ &     0.61 &    83.94 &     1.72 &   -73.39 &     6.21 &   -96.72 &     0.88 &    89.06 &     3.91 &   -93.69 &     6.17 &    82.21 \\
		$PC_1$ &     8.12 &   175.73 &    11.80 &    -8.05 &     6.56 &   -69.97 &     3.33 &   164.62 &     9.27 &  -155.13 &    13.49 &    26.95 \\
		$PE_1^u$ &    12.53 &    88.10 &    18.56 &   -92.06 &    35.72 &    90.13 &    27.02 &    85.87 &     8.39 &    95.67 &    12.50 &   -86.33 \\
		$P^{E_1^d}$ &    12.19 &    91.80 &    17.02 &   -87.61 &    30.30 &    91.14 &    27.90 &    92.89 &     6.17 &    92.96 &     8.84 &   -87.73 \\
		\toprule[0.7pt]
		Penguin &    26.56 &   107.67 &    39.01 &   -72.51 &    59.87 &    88.50 &    55.76 &    92.75 &    14.29 &   131.99 &    20.12 &   -49.08 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($H_{1/2,1}$) & Imag($H_{1/2,1}$) & Real($H_{-1/2,-1}$) & Imag($H_{-1/2,-1}$) & Real($H_{1/2,0}$) & Imag($H_{1/2,0}$) & Real($H_{-1/2,0}$) & Imag($H_{-1/2,0}$) \\
		\toprule[0.7pt]
		$T^f$ &    36.78 &    -0.00 & -2491.55 &     0.00 &   -70.47 &     0.00 & 10702.76 &     0.00 \\
		$T^{nf}$ &   -38.20 &    29.82 &    -9.40 &   -61.50 &   133.06 &  1342.77 &  -266.10 & -3118.57 \\
		$T$ &    -1.42 &    29.82 & -2500.95 &   -61.50 &    62.59 &  1342.77 & 10436.65 & -3118.57 \\
		$E_2$ &     9.97 &    47.66 &  -389.44 &  2352.39 &   125.40 &  -132.47 &  -624.29 &    61.91 \\
		\toprule[0.7pt]
		Tree &     8.55 &    77.48 & -2890.39 &  2290.89 &   187.99 &  1210.31 &  9812.36 & -3056.66 \\
		\toprule[0.7pt]
		$PC_1^f$ &     1.55 &    -0.00 &  -104.51 &     0.00 &    -2.28 &     0.00 &   449.38 &     0.00 \\
		$PC_1^{nf}$ &    -2.21 &    -2.79 &    -5.48 &   -53.46 &    20.58 &    46.96 &     3.40 &  -101.76 \\
		$PC_1$ &    -0.66 &    -2.79 &  -109.99 &   -53.46 &    18.30 &    46.96 &   452.77 &  -101.76 \\
		$PE_1^u$ &     1.71 &     3.10 &    -9.07 &   111.71 &    21.48 &  -118.50 &    -0.13 &   -30.43 \\
		$P^{E_1^d}$ &     0.46 &     0.59 &    -3.68 &    80.71 &    -5.72 &   -24.84 &     1.14 &   -25.57 \\
		\toprule[0.7pt]
		Penguin &     1.52 &     0.90 &  -122.75 &   138.96 &    34.06 &   -96.38 &   453.79 &  -157.76 \\
		\toprule[0.7pt]
		& $|H_{1/2,1}|$ & $\phi(H_{1/2,1})^\circ$ & $|H_{-1/2,-1}|$ & $\phi(H_{-1/2,-1})^\circ$ & $|H_{1/2,0}|$ & $\phi(H_{1/2,0})^\circ$ & $|H_{-1/2,0}|$ & $\phi(H_{-1/2,0})^\circ$ \\
		\toprule[0.7pt]
		$T^f$ &    36.78 &    -0.00 &  2491.55 &   180.00 &    70.47 &   180.00 & 10702.76 &     0.00 \\
		$T^{nf}$ &    48.46 &   142.03 &    62.22 &   -98.69 &  1349.35 &    84.34 &  3129.90 &   -94.88 \\
		$T$ &    29.85 &    92.73 &  2501.71 &  -178.59 &  1344.23 &    87.33 & 10892.62 &   -16.64 \\
		$E_2$ &    48.69 &    78.18 &  2384.41 &    99.40 &   182.40 &   -46.57 &   627.36 &   174.34 \\
		\toprule[0.7pt]
		Tree &    77.95 &    83.70 &  3688.16 &   141.60 &  1224.82 &    81.17 & 10277.43 &   -17.30 \\
		\toprule[0.7pt]
		$PC_1^f$ &     1.55 &    -0.00 &   104.51 &   180.00 &     2.28 &   180.00 &   449.38 &     0.00 \\
		$PC_1^{nf}$ &     3.56 &  -128.41 &    53.74 &   -95.85 &    51.27 &    66.33 &   101.82 &   -88.09 \\
		$PC_1$ &     2.86 &  -103.25 &   122.30 &  -154.08 &    50.40 &    68.71 &   464.07 &   -12.67 \\
		$PE_1^u$ &     3.54 &    61.11 &   112.08 &    94.64 &   120.43 &   -79.73 &    30.43 &   -90.25 \\
		$P^{E_1^d}$ &     0.75 &    51.75 &    80.79 &    92.61 &    25.49 &  -102.97 &    25.59 &   -87.44 \\
		\toprule[0.7pt]
		Penguin &     1.77 &    30.72 &   185.41 &   131.46 &   102.22 &   -70.54 &   480.43 &   -19.17 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($S^L$) & Imag($S^L$) & Real($S^T$) & Imag($S^T$) & Real($P_1$) & Imag($P_1$) & Real($P_2$) & Imag($P_2$) & Real($D$) & Imag($D$) & Real($D+S^L$) & Imag($D+S^L$)\\
		\toprule[0.7pt]
		$T^f$ &   194.45 &    -0.00 &   194.45 &    -0.00 &  -367.82 &     0.00 &   188.80 &     0.00 &   178.24 &    -0.00 &   372.69 &    -0.00 \\
		$T^{nf}$ &    -4.76 &   -10.58 &    -2.22 &     7.02 &     4.60 &    61.43 &     3.66 &     2.44 &    -9.04 &  -143.75 &   -13.81 &  -154.34 \\
		$T$ &   189.69 &   -10.58 &   192.24 &     7.02 &  -363.22 &    61.43 &   192.46 &     2.44 &   169.19 &  -143.75 &   358.88 &  -154.34 \\
		$E_2$ &    28.18 &  -227.94 &    30.72 &  -177.26 &    17.26 &     2.44 &    29.19 &  -184.59 &   -54.11 &   234.67 &   -25.94 &     6.72  \\
		\toprule[0.7pt]
		Tree &   217.87 &  -238.53 &   222.96 &  -170.23 &  -345.96 &    63.87 &   221.64 &  -182.15 &   115.08 &    90.91 &   332.95 &  -147.61  \\
		\toprule[0.7pt]
		$PC_1^f$ &     8.16 &    -0.00 &     8.16 &    -0.00 &   -15.47 &     0.00 &     7.92 &     0.00 &     7.47 &    -0.00 &    15.62 &    -0.00 \\
		$PC_1^{nf}$ &    -0.06 &    -0.60 &     0.25 &     3.90 &    -0.83 &     1.90 &     0.59 &     4.33 &    -0.53 &    -4.54 &    -0.59 &    -5.14  \\
		$PC_1$ &     8.09 &    -0.60 &     8.41 &     3.90 &   -16.30 &     1.90 &     8.51 &     4.33 &     6.94 &    -4.54 &    15.03 &    -5.14  \\
		$PE_1^u$ &    -0.42 &   -12.52 &     0.83 &    -8.35 &    -0.74 &     5.15 &     0.57 &    -8.83 &    -0.33 &    15.56 &    -0.75 &     3.05  \\
		$P^{E_1^d}$ &     0.38 &   -12.18 &     0.32 &    -6.16 &     0.16 &     1.74 &     0.25 &    -6.25 &    -0.15 &    12.15 &     0.24 &    -0.03  \\
		\toprule[0.7pt]
		Penguin &     8.06 &   -25.30 &     9.56 &   -10.62 &   -16.88 &     8.79 &     9.32 &   -10.76 &     6.46 &    23.18 &    14.52 &    -2.12 \\
		\toprule[0.7pt]
		& $|S^L|$ & $\delta^{S^L}(^\circ)$ & $|S^T|$ & $\delta^{S^T}(^\circ)$ & $|P_1|$ & $\delta^{P_1}(^\circ)$ & $|P_2|$ & $\delta^{P_2}(^\circ)$ & $|D|$ & $\delta^{D}(^\circ)$ & $|D+S^L|$ & $\delta^{D+S^L}(^\circ)$  \\
		\toprule[0.7pt]
		$T^f$ &   194.45 &    -0.00 &   194.45 &    -0.00 &   367.82 &   180.00 &   188.80 &     0.00 &   178.24 &    -0.00 &   372.69 &    -0.00 \\
		$T^{nf}$ &    11.61 &  -114.24 &     7.36 &   107.50 &    61.60 &    85.72 &     4.40 &    33.64 &   144.04 &   -93.60 &   154.95 &   -95.11  \\
		$T$ &   189.98 &    -3.19 &   192.37 &     2.09 &   368.37 &   170.40 &   192.47 &     0.73 &   222.02 &   -40.35  &   390.66 &   -23.27 \\
		$E_2$ &   229.68 &   -82.95 &   179.90 &   -80.17 &    17.43 &     8.05 &   186.88 &   -81.02 &   240.83 &   102.99  &    26.79 &   165.46 \\
		\toprule[0.7pt]
		Tree &   323.05 &   -47.59 &   280.52 &   -37.36 &   351.80 &   169.54 &   286.89 &   -39.41 &   146.66 &    38.31  &   364.20 &   -23.91 \\
		\toprule[0.7pt]
		$PC_1^f$ &     8.16 &    -0.00 &     8.16 &    -0.00 &    15.47 &   180.00 &     7.92 &     0.00 &     7.47 &    -0.00  &    15.62 &    -0.00 \\
		$PC_1^{nf}$ &     0.61 &   -96.06 &     3.91 &    86.31 &     2.07 &   113.63 &     4.37 &    82.21 &     4.57 &   -96.66  &     5.18 &   -96.59 \\
		$PC_1$ &     8.12 &    -4.27 &     9.27 &    24.87 &    16.41 &   173.36 &     9.55 &    26.95 &     8.29 &   -33.20  &    15.89 &   -18.90 \\
		$PE_1^u$ &    12.53 &   -91.90 &     8.39 &   -84.33 &     5.20 &    98.16 &     8.85 &   -86.33 &    15.57 &    91.22  &     3.14 &   103.79 \\
		$P^{E_1^d}$ &    12.19 &   -88.20 &     6.17 &   -87.04 &     1.75 &    84.81 &     6.26 &   -87.73 &    12.16 &    90.69 &     0.24 &    -6.07 \\
		\toprule[0.7pt]
		Penguin &    26.56 &   -72.33 &    14.29 &   -48.01 &    19.03 &   152.48 &    14.24 &   -49.08 &    24.06 &    74.43 &    14.67 &    -8.32  \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($A_1^L$) & Imag($A_1^L$) & Real($B_1^L$) & Imag($B_1^L$) & Real($A_2^L$) & Imag($A_2^L$) & Real($B_2^L$) & Imag($B_2^L$) & Real($A_1^T$) & Imag($A_1^T$) & Real($B_1^T$) & Imag($B_1^T$)\\
		\toprule[0.7pt]
		$T^f$ &     0.00 &   296.24 &    -0.00 &  -409.58 &    -0.00 &  -111.18 &     0.00 &   121.60 &     0.00 &   296.24 &    -0.00 &  -409.58 \\
		$T^{nf}$ &    12.02 &    -6.01 &   -26.71 &    -2.57 &  -253.52 &    15.21 &   -86.65 &    15.01 &   -11.02 &    -2.42 &     4.35 &    -7.12 \\
		$T$ &    12.02 &   290.23 &   -26.71 &  -412.15 &  -253.52 &   -95.97 &   -86.65 &   136.61 &   -11.02 &   293.83 &     4.35 &  -416.70 \\
		$C_2$ &     4.01 &  -109.12 &    75.01 &  -134.43 &    34.19 &  -256.32 &   -81.65 &   261.14 &    30.03 &   -66.00 &   107.05 &   -46.72 \\
		$E_2$ &   132.67 &    18.84 &  -194.56 &   -21.79 &   386.67 &    55.94 &   368.73 &    68.69 &   131.79 &    28.94 &  -191.35 &   -33.51 \\
		$B$ &     2.52 &   -14.87 &     1.25 &    -5.86 &     2.80 &   -34.90 &     8.93 &    16.22 &    13.09 &    -5.94 &    20.40 &    -3.95 \\
		\toprule[0.7pt]
		Tree &   151.22 &   185.08 &  -145.00 &  -574.24 &   170.14 &  -331.25 &   209.35 &   482.66 &   163.89 &   250.83 &   -59.55 &  -500.89 \\
		\toprule[0.7pt]
		$PC_1^f$ &     0.00 &    12.36 &     0.00 &   -17.14 &     0.00 &    -4.64 &     0.00 &     5.03 &     0.00 &    12.36 &     0.00 &   -17.14 \\
		$PC_1^{nf}$ &   -18.38 &     1.34 &    25.60 &    -2.99 &   -51.65 &     5.49 &   -51.67 &     4.93 &   -25.22 &     1.38 &    35.43 &    -2.42 \\
		$PC_1$ &   -18.38 &    13.71 &    25.60 &   -20.12 &   -51.65 &     0.85 &   -51.67 &     9.96 &   -25.22 &    13.74 &    35.43 &   -19.55 \\
		$PC_2$ &     5.40 &    -2.87 &    -4.72 &    -7.81 &    25.32 &    -9.16 &     1.15 &    17.40 &     1.97 &    -1.23 &     2.69 &    -2.66 \\
		$PE_1^u$ &     9.47 &    -1.01 &   -14.29 &     1.93 &    30.69 &    -1.02 &    19.59 &    -3.47 &     7.15 &     0.64 &   -11.83 &    -0.40 \\
		$PB$ &    -0.05 &    -0.65 &    -1.64 &    -2.32 &    -0.80 &    -0.27 &     3.00 &     2.77 &     0.06 &    -0.53 &    -0.07 &    -1.88 \\
		$PE_1^d+PE_2$ &    17.42 &     1.18 &    -4.11 &     0.40 &    42.41 &     3.76 &     3.98 &    -1.27 &     9.33 &     1.76 &    -4.17 &    -0.46 \\
		\toprule[0.7pt]
		Penguin &    13.86 &    10.35 &     0.85 &   -27.91 &    45.97 &    -5.85 &   -23.94 &    25.39 &    -6.71 &    14.38 &    22.06 &   -24.95 \\
		\toprule[0.7pt]
		& $|A_1^L|$ & $\phi(A_1^L)^\circ$ & $|B_1^L|$ & $\phi(B_1^L)^\circ$ & $|A_2^L|$ & $\phi(A_2^L)^\circ$ & $|B_2^L|$ & $\phi(B_2^L)^\circ$ & $|A_1^T|$ & $\phi(A_1^T)^\circ$ & $|B_1^T|$ & $\phi(B_1^T)^\circ$\\
		\toprule[0.7pt]
		$T^f$ &   296.24 &    90.00 &   409.58 &   -90.00 &   111.18 &   -90.00 &   121.60 &    90.00 &   296.24 &    90.00 &   409.58 &   -90.00 \\
		$T^{nf}$ &    13.44 &   -26.58 &    26.83 &  -174.50 &   253.97 &   176.57 &    87.95 &   170.17 &    11.28 &  -167.64 &     8.35 &   -58.56 \\
		$T$ &   290.48 &    87.63 &   413.02 &   -93.71 &   271.07 &  -159.27 &   161.78 &   122.39 &   294.03 &    92.15 &   416.73 &   -89.40 \\
		$C_2$ &   109.20 &   -87.90 &   153.94 &   -60.84 &   258.59 &   -82.40 &   273.60 &   107.36 &    72.51 &   -65.53 &   116.80 &   -23.58 \\
		$E_2$ &   134.00 &     8.08 &   195.77 &  -173.61 &   390.70 &     8.23 &   375.07 &    10.55 &   134.93 &    12.38 &   194.26 &  -170.07 \\
		$B$ &    15.08 &   -80.36 &     6.00 &   -77.93 &    35.02 &   -85.41 &    18.52 &    61.18 &    14.37 &   -24.43 &    20.78 &   -10.97 \\
		\toprule[0.7pt]
		Tree &   239.00 &    50.75 &   592.26 &  -104.17 &   372.39 &   -62.81 &   526.11 &    66.55 &   299.62 &    56.84 &   504.42 &   -96.78 \\
		\toprule[0.7pt]
		$PC_1^f$ &    12.36 &    90.00 &    17.14 &   -90.00 &     4.64 &   -90.00 &     5.03 &    90.00 &    12.36 &    90.00 &    17.14 &   -90.00 \\
		$PC_1^{nf}$ &    18.43 &   175.82 &    25.78 &    -6.66 &    51.94 &   173.94 &    51.90 &   174.55 &    25.26 &   176.87 &    35.51 &    -3.90 \\
		$PC_1$ &    22.93 &   143.28 &    32.57 &   -38.17 &    51.65 &   179.06 &    52.62 &   169.09 &    28.72 &   151.41 &    40.47 &   -28.89 \\
		$PC_2$ &     6.12 &   -28.01 &     9.12 &  -121.17 &    26.93 &   -19.89 &    17.43 &    86.23 &     2.33 &   -31.96 &     3.79 &   -44.71 \\
		$PE_1^u$ &     9.52 &    -6.11 &    14.42 &   172.30 &    30.71 &    -1.91 &    19.90 &   -10.05 &     7.18 &     5.13 &    11.83 &  -178.06 \\
		$PB$ &     0.66 &   -94.45 &     2.84 &  -125.39 &     0.84 &  -161.57 &     4.09 &    42.72 &     0.53 &   -83.48 &     1.88 &   -92.04 \\
		$PE_1^d+PE_2$ &    17.46 &     3.88 &     4.13 &   174.38 &    42.57 &     5.06 &     4.18 &   -17.66 &     9.49 &    10.66 &     4.19 &  -173.76 \\
		\toprule[0.7pt]
		Penguin &    17.30 &    36.75 &    27.92 &   -88.26 &    46.34 &    -7.25 &    34.90 &   133.31 &    15.87 &   115.00 &    33.30 &   -48.52 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($H_{1/2,1}$) & Imag($H_{1/2,1}$) & Real($H_{-1/2,-1}$) & Imag($H_{-1/2,-1}$) & Real($H_{1/2,0}$) & Imag($H_{1/2,0}$) & Real($H_{-1/2,0}$) & Imag($H_{-1/2,0}$) \\
		\toprule[0.7pt]
		$T^f$ &    -0.00 &   -59.16 &     0.00 &  3756.40 &     0.00 &    72.69 &     0.00 & -11416.70 \\
		$T^{nf}$ &    51.32 &    47.69 &   -90.62 &    16.58 &   609.70 &  -103.95 & -3116.18 &   298.85 \\
		$T$ &    51.32 &   -11.47 &   -90.62 &  3772.98 &   609.70 &   -31.26 & -3116.18 & -11117.84 \\
		$C_2$ &  -676.57 &   635.89 &  -289.78 &  -214.15 &   328.37 &    34.12 &   640.25 &   374.83 \\
		$E_2$ &    14.91 &   -35.12 &  1712.40 &   337.63 &   -74.15 &   232.15 &   493.87 &   326.34 \\
		$B$ &  -176.35 &    56.12 &    -7.80 &   -20.43 &   128.61 &    30.66 &    79.76 &    77.44 \\
		\toprule[0.7pt]
		Tree &  -786.69 &   645.43 &  1324.20 &  3876.03 &   992.53 &   265.67 & -1902.30 & -10339.24 \\
		\toprule[0.7pt]
		$PC_1^f$ &    -0.00 &    -2.28 &     0.00 &   156.97 &     0.00 &     1.90 &     0.00 &  -477.58 \\
		$PC_1^{nf}$ &     2.51 &     2.03 &  -322.34 &    19.79 &   -30.16 &   -16.77 &   -83.72 &     9.55 \\
		$PC_1$ &     2.51 &    -0.25 &  -322.34 &   176.76 &   -30.16 &   -14.87 &   -83.72 &  -468.03 \\
		$PC_2$ &   -24.85 &    19.95 &     0.56 &     4.09 &  -142.01 &    43.99 &     6.48 &    21.41 \\
		$PE_1^u$ &     7.33 &    -2.33 &    99.43 &     5.94 &   -95.04 &   -10.79 &   -13.90 &    10.13 \\
		$PB$ &    -0.09 &    11.89 &     0.69 &     5.04 &     5.08 &   -21.91 &    -3.67 &    -3.27 \\
		$PE_1^d+PE_2$ &   -41.27 &    -9.25 &    78.91 &    13.37 &   -13.57 &    -9.69 &   -48.50 &    -0.58 \\
		\toprule[0.7pt]
		Penguin &   -56.37 &    20.00 &  -142.75 &   205.20 &  -275.70 &   -13.28 &  -143.31 &  -440.34 \\
		\toprule[0.7pt]
		& $|H_{1/2,1}|$ & $\phi(H_{1/2,1})^\circ$ & $|H_{-1/2,-1}|$ & $\phi(H_{-1/2,-1})^\circ$ & $|H_{1/2,0}|$ & $\phi(H_{1/2,0})^\circ$ & $|H_{-1/2,0}|$ & $\phi(H_{-1/2,0})^\circ$ \\
		\toprule[0.7pt]
		$T^f$ &    59.16 &   -90.00 &  3756.40 &    90.00 &    72.69 &    90.00 & 11416.70 &   -90.00 \\
		$T^{nf}$ &    70.06 &    42.90 &    92.12 &   169.63 &   618.49 &    -9.68 &  3130.48 &   174.52 \\
		$T$ &    52.59 &   -12.60 &  3774.06 &    91.38 &   610.50 &    -2.94 & 11546.30 &  -105.66 \\
		$C_2$ &   928.49 &   136.78 &   360.33 &  -143.54 &   330.14 &     5.93 &   741.90 &    30.35 \\
		$E_2$ &    38.15 &   -66.99 &  1745.36 &    11.15 &   243.70 &   107.71 &   591.94 &    33.46 \\
		$B$ &   185.07 &   162.35 &    21.87 &  -110.89 &   132.22 &    13.41 &   111.17 &    44.15 \\
		\toprule[0.7pt]
		Tree &  1017.57 &   140.63 &  4095.99 &    71.14 &  1027.47 &    14.98 & 10512.78 &  -100.43 \\
		\toprule[0.7pt]
		$PC_1^f$ &     2.28 &   -90.00 &   156.97 &    90.00 &     1.90 &    90.00 &   477.58 &   -90.00 \\
		$PC_1^{nf}$ &     3.23 &    38.99 &   322.95 &   176.49 &    34.51 &  -150.93 &    84.26 &   173.49 \\
		$PC_1$ &     2.52 &    -5.68 &   367.62 &   151.26 &    33.63 &  -153.76 &   475.46 &  -100.14 \\
		$PC_2$ &    31.86 &   141.24 &     4.13 &    82.19 &   148.66 &   162.79 &    22.37 &    73.17 \\
		$PE_1^u$ &     7.69 &   -17.63 &    99.60 &     3.42 &    95.65 &  -173.52 &    17.20 &   143.93 \\
		$PB$ &    11.89 &    90.44 &     5.09 &    82.19 &    22.49 &   -76.95 &     4.91 &  -138.30 \\
		$PE_1^d+PE_2$ &    42.29 &  -167.36 &    80.04 &     9.61 &    16.68 &  -144.46 &    48.50 &  -179.32 \\
		\toprule[0.7pt]
		Penguin &    59.81 &   160.46 &   249.97 &   124.82 &   276.02 &  -177.24 &   463.07 &  -108.03 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($S^L$) & Imag($S^L$) & Real($S^T$) & Imag($S^T$) & Real($P_1$) & Imag($P_1$) & Real($P_2$) & Imag($P_2$) & Real($D$) & Imag($D$) & Real($D+S^L$) & Imag($D+S^L$)\\
		\toprule[0.7pt]
		$T^f$ &    -0.00 &  -296.24 &    -0.00 &  -296.24 &     0.00 &   545.91 &     0.00 &  -287.06 &    -0.00 &  -256.66 &    -0.00 &  -552.90  \\
		$T^{nf}$ &   -12.02 &     6.01 &    11.02 &     2.42 &   120.62 &    -9.38 &     3.05 &    -4.99 &  -167.28 &    13.37 &  -179.30 &    19.38  \\
		$T$ &   -12.02 &  -290.23 &    11.02 &  -293.83 &   120.62 &   536.53 &     3.05 &  -292.05 &  -167.28 &  -243.29 &  -179.30 &  -533.52  \\
		$C_2$ &    -4.01 &   109.12 &   -30.03 &    66.00 &   -46.61 &   -19.68 &    75.03 &   -32.74 &    19.01 &   -92.73 &    15.01 &    16.40  \\
		$E_2$ &  -132.67 &   -18.84 &  -131.79 &   -28.94 &   -20.20 &   -26.88 &  -134.11 &   -23.49 &   160.01 &    23.37 &    27.33 &     4.53   \\
		$B$ &    -2.52 &    14.87 &   -13.09 &     5.94 &   -10.03 &    -5.20 &    14.30 &    -2.77 &     0.17 &   -12.62 &    -2.35 &     2.25   \\
		\toprule[0.7pt]
		Tree &  -151.22 &  -185.08 &  -163.89 &  -250.83 &    43.78 &   484.77 &   -41.73 &  -351.05 &    11.92 &  -325.26 &  -139.31 &  -510.34   \\
		\toprule[0.7pt]
		$PC_1^f$ &    -0.00 &   -12.36 &    -0.00 &   -12.36 &     0.00 &    22.89 &     0.00 &   -12.01 &    -0.00 &   -10.71 &    -0.00 &   -23.07  \\
		$PC_1^{nf}$ &    18.38 &    -1.34 &    25.22 &    -1.38 &     5.48 &     0.35 &    24.83 &    -1.69 &   -20.96 &     2.61 &    -2.58 &     1.27   \\
		$PC_1$ &    18.38 &   -13.71 &    25.22 &   -13.74 &     5.48 &    23.24 &    24.83 &   -13.70 &   -20.96 &    -8.10 &    -2.58 &   -21.81   \\
		$PC_2$ &    -5.40 &     2.87 &    -1.97 &     1.23 &     6.52 &    -3.15 &     1.89 &    -1.87 &    12.55 &    -3.96 &     7.15 &    -1.09  \\
		$PE_1^u$ &    -9.47 &     1.01 &    -7.15 &    -0.64 &     5.24 &     0.03 &    -8.29 &    -0.28 &    13.37 &    -0.01 &     3.90 &     1.01   \\
		$PB$ &     0.05 &     0.65 &    -0.06 &     0.53 &    -0.07 &     1.21 &    -0.05 &    -1.31 &    -0.47 &     0.24 &    -0.42 &     0.90   \\
		$PE_1^d+PE_2$ &   -17.42 &    -1.18 &    -9.33 &    -1.76 &     2.99 &     0.49 &    -2.92 &    -0.32 &    15.74 &     1.62 &    -1.68 &     0.44   \\
		\toprule[0.7pt]
		Penguin &   -13.86 &   -10.35 &     6.71 &   -14.38 &    20.16 &    21.83 &    15.46 &   -17.49 &    20.23 &   -10.20 &     6.37 &   -20.55  \\
		\toprule[0.7pt]
		& $|S^L|$ & $\phi(S^L)^\circ$ & $|S^T|$ & $\phi(S^T)^\circ$ & $|P_1|$ & $\phi(P_1)^\circ$ & $|P_2|$ & $\phi(P_2)^\circ$ & $|D|$ & $\phi(D)^\circ$ & $|D+S^L|$ & $\phi(D+S^L)^\circ$  \\
		\toprule[0.7pt]
		$T^f$ &   296.24 &   -90.00 &   296.24 &   -90.00 &   545.91 &    90.00 &   287.06 &   -90.00 &   256.66 &   -90.00 &   552.90 &   -90.00  \\
		$T^{nf}$ &    13.44 &   153.42 &    11.28 &    12.36 &   120.98 &    -4.45 &     5.85 &   -58.56 &   167.81 &   175.43 &   180.34 &   173.83   \\
		$T$ &   290.48 &   -92.37 &   294.03 &   -87.85 &   549.92 &    77.33 &   292.06 &   -89.40 &   295.25 &  -124.51 &   562.84 &  -108.58   \\
		$C_2$ &   109.20 &    92.10 &    72.51 &   114.47 &    50.60 &  -157.11 &    81.86 &   -23.58 &    94.66 &   -78.41 &    22.23 &    47.53   \\
		$E_2$ &   134.00 &  -171.92 &   134.93 &  -167.62 &    33.62 &  -126.93 &   136.15 &  -170.07 &   161.71 &     8.31 &    27.71 &     9.42   \\
		$B$ &    15.08 &    99.64 &    14.37 &   155.57 &    11.30 &  -152.58 &    14.56 &   -10.97 &    12.62 &   -89.21 &     3.25 &   136.24   \\
		\toprule[0.7pt]
		Tree &   239.00 &  -129.25 &   299.62 &  -123.16 &   486.74 &    84.84 &   353.52 &   -96.78 &   325.48 &   -87.90 &   529.01 &  -105.27   \\
		\toprule[0.7pt]
		$PC_1^f$ &    12.36 &   -90.00 &    12.36 &   -90.00 &    22.89 &    90.00 &    12.01 &   -90.00 &    10.71 &   -90.00 &    23.07 &   -90.00   \\
		$PC_1^{nf}$ &    18.43 &    -4.18 &    25.26 &    -3.13 &     5.49 &     3.62 &    24.89 &    -3.90 &    21.12 &   172.90 &     2.87 &   153.83   \\
		$PC_1$ &    22.93 &   -36.72 &    28.72 &   -28.59 &    23.88 &    76.73 &    28.36 &   -28.89 &    22.47 &  -158.87 &    21.96 &   -96.74   \\
		$PC_2$ &     6.12 &   151.99 &     2.33 &   148.04 &     7.24 &   -25.76 &     2.65 &   -44.71 &    13.16 &   -17.52 &     7.23 &    -8.65   \\
		$PE_1^u$ &     9.52 &   173.89 &     7.18 &  -174.87 &     5.24 &     0.35 &     8.29 &  -178.06 &    13.37 &    -0.03 &     4.03 &    14.46   \\
		$PB$ &     0.66 &    85.55 &     0.53 &    96.52 &     1.21 &    93.21 &     1.32 &   -92.04 &     0.53 &   152.67 &     0.99 &   115.12  \\
		$PE_1^d+PE_2$ &    17.46 &  -176.12 &     9.49 &  -169.34 &     3.03 &     9.40 &     2.94 &  -173.76 &    15.82 &     5.88 &     1.74 &   165.37  \\
		\toprule[0.7pt]
		Penguin &    17.30 &  -143.25 &    15.87 &   -65.00 &    29.72 &    47.27 &    23.34 &   -48.52 &    22.66 &   -26.76 &    21.52 &   -72.78   \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($A_1^L$) & Imag($A_1^L$) & Real($B_1^L$) & Imag($B_1^L$) & Real($A_2^L$) & Imag($A_2^L$) & Real($B_2^L$) & Imag($B_2^L$) & Real($A_1^T$) & Imag($A_1^T$) & Real($B_1^T$) & Imag($B_1^T$)\\
		\toprule[0.7pt]
		$T^f$ &     0.00 &   378.38 &    -0.00 &  -524.96 &    -0.00 &  -143.60 &     0.00 &   157.06 &     0.00 &   378.38 &    -0.00 &  -524.96 \\
		$T^{nf}$ &   -34.43 &     2.18 &    29.72 &    -4.78 &   -37.64 &     9.01 &  -362.56 &    37.73 &   -25.06 &     0.73 &    38.14 &   -10.20 \\
		$T$ &   -34.43 &   380.56 &    29.72 &  -529.74 &   -37.64 &  -134.59 &  -362.56 &   194.79 &   -25.06 &   379.10 &    38.14 &  -535.15 \\
		$E_2$ &  -144.36 &   -33.42 &   201.71 &    43.50 &  -450.06 &   -98.06 &  -382.73 &  -118.18 &   -57.35 &    -4.77 &    77.80 &    12.11 \\
		\toprule[0.7pt]
		Tree &  -178.79 &   347.14 &   231.43 &  -486.24 &  -487.70 &  -232.65 &  -745.29 &    76.62 &   -82.41 &   374.33 &   115.94 &  -523.04 \\
		\toprule[0.7pt]
		$PC_1^f$ &     0.00 &    15.86 &     0.00 &   -22.01 &     0.00 &    -5.99 &     0.00 &     6.50 &     0.00 &    15.86 &     0.00 &   -22.01 \\
		$PC_1^{nf}$ &    -9.57 &     0.85 &    12.46 &    -1.08 &   -21.33 &     1.48 &   -34.10 &     3.09 &   -11.29 &     0.32 &    16.50 &    -0.96 \\
		$PC_1$ &    -9.57 &    16.71 &    12.46 &   -23.09 &   -21.33 &    -4.50 &   -34.10 &     9.58 &   -11.29 &    16.19 &    16.50 &   -22.98 \\
		$PE_1^u$ &    -7.06 &     0.05 &     9.94 &    -0.25 &   -24.37 &    -1.55 &   -15.22 &    -0.52 &    -1.84 &    -0.16 &     2.23 &    -0.01 \\
		$P^{E_1^d}$ &    -6.21 &    -0.29 &     8.85 &     0.45 &   -20.05 &    -0.01 &   -13.70 &    -1.91 &    -0.48 &     0.12 &     0.45 &    -0.20 \\
		\toprule[0.7pt]
		Penguin &   -22.85 &    16.47 &    31.25 &   -22.89 &   -65.75 &    -6.06 &   -63.02 &     7.16 &   -13.60 &    16.14 &    19.18 &   -23.18 \\
		\toprule[0.7pt]
		& $|A_1^L|$ & $\phi(A_1^L)^\circ$ & $|B_1^L|$ & $\phi(B_1^L)^\circ$ & $|A_2^L|$ & $\phi(A_2^L)^\circ$ & $|B_2^L|$ & $\phi(B_2^L)^\circ$ & $|A_1^T|$ & $\phi(A_1^T)^\circ$ & $|B_1^T|$ & $\phi(B_1^T)^\circ$\\
		\toprule[0.7pt]
		$T^f$ &   378.38 &    90.00 &   524.96 &   -90.00 &   143.60 &   -90.00 &   157.06 &    90.00 &   378.38 &    90.00 &   524.96 &   -90.00 \\
		$T^{nf}$ &    34.50 &   176.37 &    30.11 &    -9.14 &    38.70 &   166.54 &   364.52 &   174.06 &    25.07 &   178.34 &    39.48 &   -14.97 \\
		$T$ &   382.12 &    95.17 &   530.57 &   -86.79 &   139.76 &  -105.62 &   411.57 &   151.75 &   379.93 &    93.78 &   536.51 &   -85.92 \\
		$E_2$ &   148.18 &  -166.96 &   206.35 &    12.17 &   460.62 &  -167.71 &   400.56 &  -162.84 &    57.55 &  -175.24 &    78.74 &     8.85 \\
		\toprule[0.7pt]
		Tree &   390.48 &   117.25 &   538.50 &   -64.55 &   540.35 &  -154.50 &   749.21 &   174.13 &   383.30 &   102.42 &   535.73 &   -77.50 \\
		\toprule[0.7pt]
		$PC_1^f$ &    15.86 &    90.00 &    22.01 &   -90.00 &     5.99 &   -90.00 &     6.50 &    90.00 &    15.86 &    90.00 &    22.01 &   -90.00 \\
		$PC_1^{nf}$ &     9.61 &   174.95 &    12.51 &    -4.95 &    21.38 &   176.02 &    34.24 &   174.82 &    11.29 &   178.37 &    16.53 &    -3.34 \\
		$PC_1$ &    19.26 &   119.81 &    26.24 &   -61.65 &    21.80 &  -168.08 &    35.42 &   164.30 &    19.73 &   124.89 &    28.29 &   -54.31 \\
		$PE_1^u$ &     7.06 &   179.62 &     9.94 &    -1.43 &    24.42 &  -176.36 &    15.23 &  -178.04 &     1.84 &  -175.11 &     2.23 &    -0.31 \\
		$P^{E_1^d}$ &     6.22 &  -177.32 &     8.86 &     2.92 &    20.05 &  -179.98 &    13.83 &  -172.08 &     0.49 &   166.43 &     0.50 &   -23.40 \\
		\toprule[0.7pt]
		Penguin &    28.16 &   144.22 &    38.73 &   -36.22 &    66.03 &  -174.73 &    63.43 &   173.52 &    21.11 &   130.12 &    30.09 &   -50.39 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($H_{1/2,1}$) & Imag($H_{1/2,1}$) & Real($H_{-1/2,-1}$) & Imag($H_{-1/2,-1}$) & Real($H_{1/2,0}$) & Imag($H_{1/2,0}$) & Real($H_{-1/2,0}$) & Imag($H_{-1/2,0}$) \\
		\toprule[0.7pt]
		$T^f$ &    -0.00 &   -68.10 &     0.00 &  4803.85 &     0.00 &    88.95 &     0.00 & -14484.42 \\
		$T^{nf}$ &   -10.66 &    41.32 &  -333.38 &    50.67 & -3199.56 &   248.60 & -2531.08 &   292.08 \\
		$T$ &   -10.66 &   -26.78 &  -333.38 &  4854.52 & -3199.56 &   337.54 & -2531.08 & -14192.34 \\
		$E_2$ &    18.28 &   -23.92 &  -720.14 &   -85.37 &   275.50 &  -302.29 &  -710.87 &  -451.08 \\
		\toprule[0.7pt]
		Tree &     7.62 &   -50.69 & -1053.51 &  4769.15 & -2924.06 &    35.25 & -3241.95 & -14643.42 \\
		\toprule[0.7pt]
		$PC_1^f$ &    -0.00 &    -2.85 &     0.00 &   201.41 &     0.00 &     2.65 &     0.00 &  -607.92 \\
		$PC_1^{nf}$ &    -1.77 &     2.28 &  -147.09 &     6.42 &  -132.76 &    15.41 &   -87.73 &     6.22 \\
		$PC_1$ &    -1.77 &    -0.57 &  -147.09 &   207.84 &  -132.76 &    18.06 &   -87.73 &  -601.70 \\
		$PE_1^u$ &     1.78 &     1.07 &   -21.88 &    -0.96 &    62.30 &     1.90 &   -16.44 &   -19.75 \\
		$P^{E_1^d}$ &     1.04 &     0.14 &    -5.14 &     1.63 &    44.75 &   -15.04 &    -6.60 &    -5.38 \\
		\toprule[0.7pt]
		Penguin &     1.05 &     0.64 &  -174.12 &   208.51 &   -25.71 &     4.92 &  -110.76 &  -626.82 \\
		\toprule[0.7pt]
		& $|H_{1/2,1}|$ & $\phi(H_{1/2,1})^\circ$ & $|H_{-1/2,-1}|$ & $\phi(H_{-1/2,-1})^\circ$ & $|H_{1/2,0}|$ & $\phi(H_{1/2,0})^\circ$ & $|H_{-1/2,0}|$ & $\phi(H_{-1/2,0})^\circ$ \\
		\toprule[0.7pt]
		$T^f$ &    68.10 &   -90.00 &  4803.85 &    90.00 &    88.95 &    90.00 & 14484.42 &   -90.00 \\
		$T^{nf}$ &    42.67 &   104.47 &   337.20 &   171.36 &  3209.21 &   175.56 &  2547.88 &   173.42 \\
		$T$ &    28.82 &  -111.71 &  4865.96 &    93.93 &  3217.32 &   173.98 & 14416.27 &  -100.11 \\
		$E_2$ &    30.10 &   -52.61 &   725.18 &  -173.24 &   409.00 &   -47.65 &   841.91 &  -147.60 \\
		\toprule[0.7pt]
		Tree &    51.26 &   -81.46 &  4884.12 &   102.46 &  2924.27 &   179.31 & 14998.00 &  -102.48 \\
		\toprule[0.7pt]
		$PC_1^f$ &     2.85 &   -90.00 &   201.41 &    90.00 &     2.65 &    90.00 &   607.92 &   -90.00 \\
		$PC_1^{nf}$ &     2.89 &   127.92 &   147.23 &   177.50 &   133.65 &   173.38 &    87.95 &   175.94 \\
		$PC_1$ &     1.86 &  -162.20 &   254.62 &   125.29 &   133.98 &   172.25 &   608.06 &   -98.30 \\
		$PE_1^u$ &     2.08 &    30.87 &    21.90 &  -177.49 &    62.33 &     1.74 &    25.69 &  -129.77 \\
		$P^{E_1^d}$ &     1.05 &     7.68 &     5.40 &   162.38 &    47.21 &   -18.58 &     8.51 &  -140.81 \\
		\toprule[0.7pt]
		Penguin &     1.23 &    31.21 &   271.65 &   129.86 &    26.17 &   169.17 &   636.53 &  -100.02 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($S^L$) & Imag($S^L$) & Real($S^T$) & Imag($S^T$) & Real($P_1$) & Imag($P_1$) & Real($P_2$) & Imag($P_2$) & Real($D$) & Imag($D$)& Real($D+S^L$) & Imag($D+S^L$)\\
		\toprule[0.7pt]
		$T^f$ &    -0.00 &  -378.38 &    -0.00 &  -378.38 &     0.00 &   697.91 &     0.00 &  -367.80 &    -0.00 &  -328.16 &    -0.00 &  -706.54 \\
		$T^{nf}$ &    34.43 &    -2.18 &    25.06 &    -0.73 &   277.83 &   -26.21 &    26.72 &    -7.14 &    -2.02 &     4.29 &    32.41 &     2.11 \\
		$T$ &    34.43 &  -380.56 &    25.06 &  -379.10 &   277.83 &   671.70 &    26.72 &  -374.95 &    -2.02 &  -323.87 &    32.41 &  -704.43 \\
		$E_2$ &   144.36 &    33.42 &    57.35 &     4.77 &    21.11 &    36.52 &    54.51 &     8.49 &  -192.18 &   -40.64 &   -47.82 &    -7.21  \\
		\toprule[0.7pt]
		Tree &   178.79 &  -347.14 &    82.41 &  -374.33 &   298.94 &   708.23 &    81.23 &  -366.46 &  -194.20 &  -364.51 &   -15.41 &  -711.64  \\
		\toprule[0.7pt]
		$PC_1^f$ &    -0.00 &   -15.86 &    -0.00 &   -15.86 &     0.00 &    29.34 &     0.00 &   -15.42 &    -0.00 &   -13.74 &    -0.00 &   -29.60 \\
		$PC_1^{nf}$ &     9.57 &    -0.85 &    11.29 &    -0.32 &    10.69 &    -1.05 &    11.56 &    -0.68 &    -7.39 &     0.40 &     2.18 &    -0.45  \\
		$PC_1$ &     9.57 &   -16.71 &    11.29 &   -16.19 &    10.69 &    28.30 &    11.56 &   -16.10 &    -7.39 &   -13.34 &     2.18 &   -30.05  \\
		$PE_1^u$ &     7.06 &    -0.05 &     1.84 &     0.16 &    -2.22 &     0.87 &     1.56 &    -0.01 &   -10.88 &    -1.00 &    -3.82 &    -1.05  \\
		$P^{E_1^d}$ &     6.21 &     0.29 &     0.48 &    -0.12 &    -1.85 &     0.99 &     0.32 &    -0.14 &    -8.70 &     0.18 &    -2.49 &     0.47  \\
		\toprule[0.7pt]
		Penguin &    22.85 &   -16.47 &    13.60 &   -16.14 &     6.62 &    30.15 &    13.44 &   -16.24 &   -26.97 &   -14.16 &    -4.12 &   -30.63 \\
		\toprule[0.7pt]
		& $|S^L|$ & $\phi(S^L)^\circ$ & $|S^T|$ & $\phi(S^T)^\circ$ & $|P_1|$ & $\phi(P_1)^\circ$ & $|P_2|$ & $\phi(P_2)^\circ$ & $|D|$ & $\phi(D)^\circ$& $|D+S^L|$ & $\phi(D+S^L)^\circ$ \\
		\toprule[0.7pt]
		$T^f$ &   378.38 &   -90.00 &   378.38 &   -90.00 &   697.91 &    90.00 &   367.80 &   -90.00 &   328.16 &   -90.00 &   706.54 &   -90.00 \\
		$T^{nf}$ &    34.50 &    -3.63 &    25.07 &    -1.66 &   279.06 &    -5.39 &    27.66 &   -14.97 &     4.74 &   115.19 &    32.48 &     3.72 \\
		$T$ &   382.12 &   -84.83 &   379.93 &   -86.22 &   726.89 &    67.53 &   375.90 &   -85.92 &   323.88 &   -90.36 &   705.18 &   -87.37 \\
		$E_2$ &   148.18 &    13.04 &    57.55 &     4.76 &    42.18 &    59.98 &    55.17 &     8.85 &   196.43 &  -168.06 &    48.36 &  -171.42  \\
		\toprule[0.7pt]
		Tree &   390.48 &   -62.75 &   383.30 &   -77.58 &   768.73 &    67.12 &   375.35 &   -77.50 &   413.01 &  -118.05 &   711.81 &   -91.24  \\
		\toprule[0.7pt]
		$PC_1^f$ &    15.86 &   -90.00 &    15.86 &   -90.00 &    29.34 &    90.00 &    15.42 &   -90.00 &    13.74 &   -90.00 &    29.60 &   -90.00 \\
		$PC_1^{nf}$ &     9.61 &    -5.05 &    11.29 &    -1.63 &    10.74 &    -5.60 &    11.58 &    -3.34 &     7.40 &   176.89 &     2.23 &   -11.53  \\
		$PC_1$ &    19.26 &   -60.19 &    19.73 &   -55.11 &    30.25 &    69.30 &    19.82 &   -54.31 &    15.25 &  -118.99 &    30.13 &   -85.84  \\
		$PE_1^u$ &     7.06 &    -0.38 &     1.84 &     4.89 &     2.39 &   158.74 &     1.56 &    -0.31 &    10.93 &  -174.73 &     3.96 &  -164.63  \\
		$P^{E_1^d}$ &     6.22 &     2.68 &     0.49 &   -13.57 &     2.10 &   151.84 &     0.35 &   -23.40 &     8.70 &   178.83 &     2.53 &   169.34  \\
		\toprule[0.7pt]
		Penguin &    28.16 &   -35.78 &    21.11 &   -49.88 &    30.87 &    77.62 &    21.08 &   -50.39 &    30.46 &  -152.30 &    30.90 &   -97.67 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($A_1^L$) & Imag($A_1^L$) & Real($B_1^L$) & Imag($B_1^L$) & Real($A_2^L$) & Imag($A_2^L$) & Real($B_2^L$) & Imag($B_2^L$) & Real($A_1^T$) & Imag($A_1^T$) & Real($B_1^T$) & Imag($B_1^T$)\\
		\toprule[0.7pt]
		$T^f$ &     0.00 &   156.11 &     0.00 &  -216.25 &     0.00 &   -58.88 &     0.00 &    64.41 &     0.00 &   156.11 &     0.00 &  -216.25 \\
		$T^{nf}$ &    35.90 &    -9.89 &   -50.17 &     0.35 &  -320.19 &    26.95 &    88.01 &     2.81 &    -0.81 &    -4.76 &   -15.54 &    -2.98 \\
		$T$ &    35.90 &   146.23 &   -50.17 &  -215.90 &  -320.19 &   -31.92 &    88.01 &    67.22 &    -0.81 &   151.35 &   -15.54 &  -219.24 \\
		$E_2$ &   222.20 &    40.60 &  -323.31 &   -46.62 &   686.72 &   131.52 &   613.16 &   127.39 &   179.22 &    41.20 &  -257.22 &   -49.19 \\
		\toprule[0.7pt]
		Tree &   258.10 &   186.82 &  -373.48 &  -262.52 &   366.52 &    99.60 &   701.16 &   194.62 &   178.42 &   192.55 &  -272.76 &  -268.43 \\
		\toprule[0.7pt]
		$PC_1^f$ &     0.00 &     6.53 &     0.00 &    -9.06 &     0.00 &    -2.46 &     0.00 &     2.67 &     0.00 &     6.53 &     0.00 &    -9.06 \\
		$PC_1^{nf}$ &   -17.15 &     1.77 &    24.90 &    -3.08 &   -55.17 &     6.10 &   -47.81 &     5.59 &   -24.97 &     1.49 &    35.31 &    -2.61 \\
		$PC_1$ &   -17.15 &     8.30 &    24.90 &   -12.14 &   -55.17 &     3.64 &   -47.81 &     8.26 &   -24.97 &     8.02 &    35.31 &   -11.67 \\
		$PE_1^u$ &    14.38 &    -1.36 &   -21.28 &     2.30 &    48.85 &     0.39 &    29.81 &    -4.68 &     9.61 &     1.06 &   -14.55 &    -0.48 \\
		$P^{E_1^d}$ &    14.66 &     0.59 &   -21.25 &    -0.91 &    40.02 &     0.88 &    32.81 &     2.33 &     8.36 &     0.30 &   -12.37 &    -0.07 \\
		\toprule[0.7pt]
		Penguin &    11.89 &     7.53 &   -17.63 &   -10.76 &    33.70 &     4.91 &    14.81 &     5.91 &    -7.00 &     9.38 &     8.39 &   -12.23 \\
		\toprule[0.7pt]
		& $|A_1^L|$ & $\phi(A_1^L)^\circ$ & $|B_1^L|$ & $\phi(B_1^L)^\circ$ & $|A_2^L|$ & $\phi(A_2^L)^\circ$ & $|B_2^L|$ & $\phi(B_2^L)^\circ$ & $|A_1^T|$ & $\phi(A_1^T)^\circ$ & $|B_1^T|$ & $\phi(B_1^T)^\circ$\\
		\toprule[0.7pt]
		$T^f$ &   156.11 &    90.00 &   216.25 &   -90.00 &    58.88 &   -90.00 &    64.41 &    90.00 &   156.11 &    90.00 &   216.25 &   -90.00 \\
		$T^{nf}$ &    37.24 &   -15.40 &    50.17 &   179.60 &   321.33 &   175.19 &    88.05 &     1.83 &     4.83 &   -99.61 &    15.83 &  -169.13 \\
		$T$ &   150.57 &    76.21 &   221.65 &  -103.08 &   321.78 &  -174.31 &   110.74 &    37.37 &   151.35 &    90.30 &   219.79 &   -94.06 \\
		$E_2$ &   225.88 &    10.35 &   326.66 &  -171.79 &   699.20 &    10.84 &   626.25 &    11.74 &   183.90 &    12.95 &   261.88 &  -169.17 \\
		\toprule[0.7pt]
		Tree &   318.62 &    35.90 &   456.51 &  -144.90 &   379.81 &    15.20 &   727.67 &    15.51 &   262.50 &    47.18 &   382.69 &  -135.46 \\
		\toprule[0.7pt]
		$PC_1^f$ &     6.53 &    90.00 &     9.06 &   -90.00 &     2.46 &   -90.00 &     2.67 &    90.00 &     6.53 &    90.00 &     9.06 &   -90.00 \\
		$PC_1^{nf}$ &    17.24 &   174.11 &    25.09 &    -7.06 &    55.51 &   173.69 &    48.14 &   173.33 &    25.01 &   176.60 &    35.40 &    -4.23 \\
		$PC_1$ &    19.05 &   154.17 &    27.70 &   -26.00 &    55.29 &   176.23 &    48.52 &   170.20 &    26.22 &   162.20 &    37.19 &   -18.29 \\
		$PE_1^u$ &    14.44 &    -5.39 &    21.40 &   173.83 &    48.85 &     0.45 &    30.18 &    -8.92 &     9.66 &     6.30 &    14.56 &  -178.10 \\
		$P^{E_1^d}$ &    14.67 &     2.30 &    21.27 &  -177.54 &    40.03 &     1.26 &    32.89 &     4.06 &     8.37 &     2.08 &    12.37 &  -179.67 \\
		\toprule[0.7pt]
		Penguin &    14.07 &    32.36 &    20.65 &  -148.61 &    34.06 &     8.29 &    15.94 &    21.77 &    11.71 &   126.73 &    14.83 &   -55.54 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($H_{1/2,1}$) & Imag($H_{1/2,1}$) & Real($H_{-1/2,-1}$) & Imag($H_{-1/2,-1}$) & Real($H_{1/2,0}$) & Imag($H_{1/2,0}$) & Real($H_{-1/2,0}$) & Imag($H_{-1/2,0}$) \\
		\toprule[0.7pt]
		$T^f$ &    -0.00 &   -33.73 &     0.00 &  1967.90 &     0.00 &    34.08 &     0.00 & -5381.29 \\
		$T^{nf}$ &    74.68 &    43.86 &    64.35 &   -17.17 &  2370.88 &  -276.73 & -2405.30 &   333.60 \\
		$T$ &    74.68 &    10.13 &    64.35 &  1950.73 &  2370.88 &  -242.65 & -2405.30 & -5047.68 \\
		$E_2$ &     1.30 &   -44.14 &  2299.26 &   484.10 &  -313.49 &   219.18 &   850.48 &   501.57 \\
		\toprule[0.7pt]
		Tree &    75.98 &   -34.01 &  2363.61 &  2434.83 &  2057.39 &   -23.47 & -1554.81 & -4546.11 \\
		\toprule[0.7pt]
		$PC_1^f$ &    -0.00 &    -1.35 &     0.00 &    82.39 &     0.00 &     0.97 &     0.00 &  -225.54 \\
		$PC_1^{nf}$ &     2.17 &     2.15 &  -317.96 &    21.19 &    31.88 &    -7.79 &   -83.06 &     8.73 \\
		$PC_1$ &     2.17 &     0.81 &  -317.96 &   103.59 &    31.88 &    -6.82 &   -83.06 &  -216.81 \\
		$PE_1^u$ &     3.49 &    -4.64 &   126.65 &     8.96 &  -132.44 &   -27.29 &    -6.22 &    18.32 \\
		$P^{E_1^d}$ &     1.71 &    -1.64 &   108.92 &     2.27 &   -52.16 &     9.54 &   -36.19 &     1.84 \\
		\toprule[0.7pt]
		Penguin &     7.36 &    -5.47 &   -82.40 &   114.81 &  -152.73 &   -24.57 &  -125.47 &  -196.66 \\
		\toprule[0.7pt]
		& $|H_{1/2,1}|$ & $\phi(H_{1/2,1})^\circ$ & $|H_{-1/2,-1}|$ & $\phi(H_{-1/2,-1})^\circ$ & $|H_{1/2,0}|$ & $\phi(H_{1/2,0})^\circ$ & $|H_{-1/2,0}|$ & $\phi(H_{-1/2,0})^\circ$ \\
		\toprule[0.7pt]
		$T^f$ &    33.73 &   -90.00 &  1967.90 &    90.00 &    34.08 &    90.00 &  5381.29 &   -90.00 \\
		$T^{nf}$ &    86.61 &    30.43 &    66.60 &   -14.94 &  2386.97 &    -6.66 &  2428.32 &   172.10 \\
		$T$ &    75.36 &     7.72 &  1951.79 &    88.11 &  2383.26 &    -5.84 &  5591.47 &  -115.48 \\
		$E_2$ &    44.16 &   -88.32 &  2349.67 &    11.89 &   382.52 &   145.04 &   987.37 &    30.53 \\
		\toprule[0.7pt]
		Tree &    83.24 &   -24.12 &  3393.39 &    45.85 &  2057.52 &    -0.65 &  4804.64 &  -108.88 \\
		\toprule[0.7pt]
		$PC_1^f$ &     1.35 &   -90.00 &    82.39 &    90.00 &     0.97 &    90.00 &   225.54 &   -90.00 \\
		$PC_1^{nf}$ &     3.06 &    44.74 &   318.67 &   176.19 &    32.82 &   -13.74 &    83.52 &   174.00 \\
		$PC_1$ &     2.32 &    20.38 &   334.41 &   161.96 &    32.60 &   -12.07 &   232.18 &  -110.96 \\
		$PE_1^u$ &     5.80 &   -53.10 &   126.96 &     4.05 &   135.23 &  -168.36 &    19.34 &   108.75 \\
		$P^{E_1^d}$ &     2.36 &   -43.77 &   108.94 &     1.19 &    53.03 &   169.64 &    36.24 &   177.09 \\
		\toprule[0.7pt]
		Penguin &     9.17 &   -36.61 &   141.32 &   125.67 &   154.69 &  -170.86 &   233.28 &  -122.54 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
\begin{tabular*}{230mm}{c@{\extracolsep{\fill}}cccccccccccc}
		\toprule[1pt]
		\toprule[0.7pt]
		& Real($S^L$) & Imag($S^L$) & Real($S^T$) & Imag($S^T$) & Real($P_1$) & Imag($P_1$) & Real($P_2$) & Imag($P_2$) & Real($D$) & Imag($D$)& Real($D+S^L$) & Imag($D+S^L$)\\
		\toprule[0.7pt]
		$T^f$ &    -0.00 &  -156.11 &    -0.00 &  -156.11 &     0.00 &   283.94 &     0.00 &  -150.85 &    -0.00 &  -131.44 &    -0.00 &  -287.56 \\
		$T^{nf}$ &   -35.90 &     9.89 &     0.81 &     4.76 &     1.83 &    -3.02 &   -10.84 &    -2.08 &  -217.72 &    22.52 &  -253.61 &    32.41 \\
		$T$ &   -35.90 &  -146.23 &     0.81 &  -151.35 &     1.83 &   280.92 &   -10.84 &  -152.93 &  -217.72 &  -108.92 &  -253.61 &  -255.15 \\
		$E_2$ &  -222.20 &   -40.60 &  -179.22 &   -41.20 &   -28.51 &   -38.27 &  -179.43 &   -34.31 &   284.01 &    55.59 &    61.81 &    14.99  \\
		\toprule[0.7pt]
		Tree &  -258.10 &  -186.82 &  -178.42 &  -192.55 &   -26.69 &   242.64 &  -190.27 &  -187.24 &    66.29 &   -53.33 &  -191.81 &  -240.15  \\
		\toprule[0.7pt]
		$PC_1^f$ &    -0.00 &    -6.53 &    -0.00 &    -6.53 &     0.00 &    11.92 &     0.00 &    -6.32 &    -0.00 &    -5.50 &    -0.00 &   -12.03 \\
		$PC_1^{nf}$ &    17.15 &    -1.77 &    24.97 &    -1.49 &     2.72 &    -0.05 &    24.63 &    -1.82 &   -23.25 &     2.65 &    -6.10 &     0.88  \\
		$PC_1$ &    17.15 &    -8.30 &    24.97 &    -8.02 &     2.72 &    11.87 &    24.63 &    -8.14 &   -23.25 &    -2.85 &    -6.10 &   -11.15  \\
		$PE_1^u$ &   -14.38 &     1.36 &    -9.61 &    -1.06 &     7.36 &     0.48 &   -10.15 &    -0.34 &    21.08 &     1.07 &     6.70 &     2.42  \\
		$P^{E_1^d}$ &   -14.66 &    -0.59 &    -8.36 &    -0.30 &     4.69 &    -0.60 &    -8.63 &    -0.05 &    15.51 &     0.18 &     0.85 &    -0.41  \\
		\toprule[0.7pt]
		Penguin &   -11.89 &    -7.53 &     7.00 &    -9.38 &    14.77 &    11.75 &     5.85 &    -8.53 &    13.34 &    -1.60 &     1.45 &    -9.14 \\
		\toprule[0.7pt]
		& $|S^L|$ & $\phi(S^L)^\circ$ & $|S^T|$ & $\phi(S^T)^\circ$ & $|P_1|$ & $\phi(P_1)^\circ$ & $|P_2|$ & $\phi(P_2)^\circ$ & $|D|$ & $\phi(D)^\circ$& $|D+S^L|$ & $\phi(D+S^L)^\circ$ \\
		\toprule[0.7pt]
		$T^f$ &   156.11 &   -90.00 &   156.11 &   -90.00 &   283.94 &    90.00 &   150.85 &   -90.00 &   131.44 &   -90.00 &   287.56 &   -90.00 \\
		$T^{nf}$ &    37.24 &   164.60 &     4.83 &    80.39 &     3.53 &   -58.82 &    11.04 &  -169.13 &   218.88 &   174.09 &   255.68 &   172.72 \\
		$T$ &   150.57 &  -103.79 &   151.35 &   -89.70 &   280.92 &    89.63 &   153.31 &   -94.06 &   243.44 &  -153.42 &   359.75 &  -134.83 \\
		$E_2$ &   225.88 &  -169.65 &   183.90 &  -167.05 &    47.73 &  -126.69 &   182.68 &  -169.17 &   289.40 &    11.08 &    63.60 &    13.64  \\
		\toprule[0.7pt]
		Tree &   318.62 &  -144.10 &   262.50 &  -132.82 &   244.11 &    96.28 &   266.95 &  -135.46 &    85.08 &   -38.82 &   307.35 &  -128.61  \\
		\toprule[0.7pt]
		$PC_1^f$ &     6.53 &   -90.00 &     6.53 &   -90.00 &    11.92 &    90.00 &     6.32 &   -90.00 &     5.50 &   -90.00 &    12.03 &   -90.00 \\
		$PC_1^{nf}$ &    17.24 &    -5.89 &    25.01 &    -3.40 &     2.72 &    -1.05 &    24.70 &    -4.23 &    23.40 &   173.50 &     6.17 &   171.82  \\
		$PC_1$ &    19.05 &   -25.83 &    26.22 &   -17.80 &    12.18 &    77.11 &    25.94 &   -18.29 &    23.42 &  -173.01 &    12.71 &  -118.69  \\
		$PE_1^u$ &    14.44 &   174.61 &     9.66 &  -173.70 &     7.38 &     3.70 &    10.15 &  -178.10 &    21.11 &     2.89 &     7.13 &    19.87  \\
		$P^{E_1^d}$ &    14.67 &  -177.70 &     8.37 &  -177.92 &     4.73 &    -7.33 &     8.63 &  -179.67 &    15.51 &     0.66 &     0.94 &   -25.74  \\
		\toprule[0.7pt]
		Penguin &    14.07 &  -147.64 &    11.71 &   -53.27 &    18.87 &    38.49 &    10.34 &   -55.54 &    13.43 &    -6.86 &     9.25 &   -81.00 \\
		\toprule[0.7pt]
		\toprule[1pt]
	\end{tabular*}
